Classification of 7-dimensional Einstein nilradicals II

This paper contains all computations supporting the classification of 7-dimensional Einstein nilradicals given in the article "Classification of 7-dimensional Einstein nilradicals" (arXiv). Each algebra is analyzed in detail here.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}| } {\centering $0.1$  } &
\multicolumn{3}{  m{1.5cm}| } {\centering $\mathfrak{n}_{7,2}^{ }$ } &
\multicolumn{3}{  m{1.5cm}| } {\centering  } &
\multicolumn{3}{  m{4.25cm}||} {\centering $(1, 2, 3, 4, 5, 7)F$} \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering $\dim$ $\Der$ \\      $10$            } &
\multicolumn{6}{  m{3.75cm}  |  }  {\centering $\dim$ {Derived Series}  \\   $(7, 5, 1, 0)$     } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\   $(7, 5, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_3, [e_1,e_3]=e_4, [e_1,e_4]=e_5, [e_1,e_5]=e_6, [e_1,e_6]=e_7, [e_2, e_3]=e_6, [e_2, e_4]=e_7, [e_2, e_5]=e_7, [e_3, e_4]=-e_7$

\

\begin{center}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}| } {\centering $0.2$  } &
\multicolumn{3}{  m{1.5cm}| } {\centering $\mathfrak{n}_{7,4}^{ }$ } &
\multicolumn{3}{  m{1.5cm}| } {\centering $L_{75}^{33}$ } &
\multicolumn{3}{  m{4.25cm}||} {\centering $(1, 2, 3, 4, 5, 7)H$ } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering $\dim$ $\Der$ \\  10              } &
\multicolumn{6}{  m{3.75cm}  |  }  {\centering $\dim$ {Derived Series}  \\  $(7, 5, 0)$      } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\  $(7, 5, 4, 3, 2, 1, 0)$     } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_3, [e_1,e_3]=e_4, [e_1,e_4]=e_5, [e_1,e_5]=e_6, [e_1,e_6]=e_7,[e_2, e_3]=e_5 + e_7, [e_2, e_4]=e_6, [e_2, e_5]=e_7$

\

\begin{center}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}| } {\centering $0.3 $  } &
\multicolumn{3}{  m{1.5cm}| } {\centering $\mathfrak{n}_{7,7 }^{ }$ } &
\multicolumn{3}{  m{1.5cm}| } {\centering $L_{75 }^{34 }$ } &
\multicolumn{3}{  m{4.25cm}||} {\centering $(1, 2, 3, 4, 5, 7)E$ } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering $\dim$ $\Der$ \\              $11$    } &
\multicolumn{6}{  m{3.75cm}  |  }  {\centering $\dim$ {Derived Series}  \\   $(7, 5, 0)$     } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\   $(7, 5, 4, 3, 2, 1, 0)$     } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_3, [e_1,e_3]=e_4, [e_1,e_4]=e_5, [e_1, e_5]=e_6, [e_1,e_6]=e_7, [e_2, e_3]=e_6 + e_7, [e_2, e_4]=e_7$

\

\begin{center}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}| } {\centering $0.4_{\lambda}$  } &
\multicolumn{3}{  m{1.5cm}| } {\centering $\mathfrak{n}_{7,14}^{\lambda }$ } &
\multicolumn{3}{  m{1.5cm}| } {\centering $L_{ 74}^{25 }( \mathfrak{n}_3 )$ \\ $(\alpha=\lambda)$ } &
\multicolumn{3}{  m{4.25cm}||} {\centering $(1, 2, 4, 5, 7)N$ \\ $(\xi=\frac{\lambda+2\im}{\lambda-2\im} \neq 1$, $\lambda \neq \pm 2\im$) \\
                                          $(1, 2, 4, 5, 7)M$ \\ $(\xi=0$, $\lambda=-2\im$)} \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering $\dim$ $\Der$ \\        $10$          } &
\multicolumn{6}{  m{3.75cm}  |  }  {\centering $\dim$ {Derived Series}  \\   $(7, 5, 1, 0)$     } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$   } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1, e_2]=e_3, [e_1, e_3]=e_4, [e_1, e_4]=\lambda e_7 + e_6, [e_1, e_5]=e_7, [e_1, e_6]=e_7, [e_2, e_3]=e_5, [e_2, e_4]=e_7, [e_2, e_5]=e_6, [e_3, e_5]=e_7$

\

\begin{center}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}| } {\centering $0.5$  } &
\multicolumn{3}{  m{1.5cm}| } {\centering $\mathfrak{n}_{7,16}^{ }$ } &
\multicolumn{3}{  m{1.5cm}| } {\centering $L_{74}^{17}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||} {\centering $(1, 2, 4, 5, 7)N$ \\ $\xi=1$} \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering $\dim$ $\Der$ \\          $10$         } &
\multicolumn{6}{  m{3.75cm}  |  }  {\centering $\dim$ {Derived Series}  \\   $(7, 5, 1, 0)$      } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\  $(7, 5, 4, 2, 1, 0)$      } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_3, [e_1,e_3]=e_4, [e_1,e_4]=e_6 + e_7, [e_1,e_6]=e_7, [e_2,e_3]=e_5, [e_2, e_5]=e_6, [e_3, e_5]=e_7$

\

\begin{center}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $0.6$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,20}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{26}(\mathfrak{n}_3)$ \\ $(\alpha\neq0)$} &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1, 2, 4, 5, 7)J$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $10$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_3, [e_1,e_3]=e_4, [e_1,e_4]=e_7, [e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2, e_3]=e_5, [e_2, e_4]=e_6, [e_2, e_5]=e_7, [e_3, e_4]=e_7$

\

\begin{center}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $0.7$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,25}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1, 3, 4, 5, 7)I$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $10$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3, [e_1,e_3]=e_4, [e_1,e_4]=e_7, [e_1,e_5]=e_7,[e_1,e_6]=e_7,[e_2, e_3]=e_5, [e_2, e_4]=e_7, [e_2, e_5]=e_6, [e_3, e_5]=e_7$

\

\begin{center}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $0.8$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,34}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{22}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1, 2, 4, 5, 7)G$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $10$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.01(i)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,43}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{12}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1, 2, 3, 5, 7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.01(ii)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,47}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{13}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1, 2, 4, 5, 7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.02$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,23}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1, 2, 4, 5, 7)K$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.03$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,26}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{13}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1, 3, 4, 5, 7)G$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.1(i_\lambda)$ \\ $\lambda\neq 0,1$} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,1}^{\lambda}$ \\ $\lambda\neq 0,1$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,3,4,5,7)I$ \\ $(\xi=\lambda,$ $\xi\neq0)$ } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $10$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5,[e_2,e_4]=e_6,[e_2,e_5]=\lambda e_7,[e_3,e_4]=(1-\lambda)e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccccccc} 3&0&1&1&1&0&1&1&-1 \\ \noalign{\medskip}0&3&0&1&1&1&-1&0&0\\ \noalign{\medskip}1&0&3&0&1&1&1&-1&1\\ \noalign{\medskip}1&1&0&3&0&-1&1&1&0\\ \noalign{\medskip}1&1&1&0&3&0&-1&1&1\\ \noalign{\medskip}0&1&1&-1&0&3&1&0&1\\ \noalign{\medskip}1&-1&1&1&-1&1&3&1&1\\ \noalign{\medskip}1&0&-1&1&1&0&1&3&1\\ \noalign{\medskip}-1&0&1&0&1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.1(i_\lambda)$ \\ $\lambda = 0$} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,1}^{\lambda}$ \\ $\lambda = 0$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,3,4,5,7)I$ \\ $(\xi = 0)$ } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $10$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5,[e_2,e_4]=e_6,[e_3,e_4]=e_7$

\

\noindent $\{e_1...e_7\}$ is a nice basis.

$$U= \tiny{\left[ \begin {array}{cccccccc} 3&0&1&1&1&0&1&-1\\ \noalign{\medskip}0
&3&0&1&1&1&-1&0\\ \noalign{\medskip}1&0&3&0&1&1&1&1
\\ \noalign{\medskip}1&1&0&3&0&-1&1&0\\ \noalign{\medskip}1&1&1&0&3&0&
-1&1\\ \noalign{\medskip}0&1&1&-1&0&3&1&1\\ \noalign{\medskip}1&-1&1&1
&-1&1&3&1\\ \noalign{\medskip}-1&0&1&0&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.1(i_\lambda)$ \\ $\lambda = 1$} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,1}^{\lambda}$ \\ $\lambda = 1$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{30}$} &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,3,4,5,7)G$ } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5,[e_2,e_4]=e_6,[e_2,e_5]=e_7$

\

\noindent $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccccc} 3&0&1&1&1&0&1&1\\ \noalign{\medskip}0
&3&0&1&1&1&-1&0\\ \noalign{\medskip}1&0&3&0&1&1&1&-1
\\ \noalign{\medskip}1&1&0&3&0&-1&1&1\\ \noalign{\medskip}1&1&1&0&3&0&
-1&1\\ \noalign{\medskip}0&1&1&-1&0&3&1&0\\ \noalign{\medskip}1&-1&1&1
&-1&1&3&1\\ \noalign{\medskip}1&0&-1&1&1&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.1(ii)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,3}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,3,4,5,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_5]=e_7,[e_3,e_4]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccccc} 3&0&1&1&1&1&-1\\ \noalign{\medskip}0&3
&0&1&1&0&0\\ \noalign{\medskip}1&0&3&0&1&-1&1\\ \noalign{\medskip}1&1&0
&3&0&1&0\\ \noalign{\medskip}1&1&1&0&3&1&1\\ \noalign{\medskip}1&0&-1&
1&1&3&1\\ \noalign{\medskip}-1&0&1&0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.1(iii)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,11}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{41}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,3,4,5,7)G$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $10$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 3, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_2,e_3]=e_5,[e_2,e_4]=e_6,[e_2,e_5]=-e_7,[e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{cccccccc} 3&0&1&1&0&1&1&-1\\ \noalign{\medskip}0
&3&0&1&1&-1&0&0\\ \noalign{\medskip}1&0&3&0&1&1&-1&1
\\ \noalign{\medskip}1&1&0&3&-1&1&1&0\\ \noalign{\medskip}0&1&1&-1&3&1
&0&1\\ \noalign{\medskip}1&-1&1&1&1&3&1&1\\ \noalign{\medskip}1&0&-1&1
&0&1&3&1\\ \noalign{\medskip}-1&0&1&0&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.1(iv)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,22}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{27}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,4,5,7)I$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5,[e_2,e_4]=e_6,[e_2,e_5]=e_7,[e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccccc} 3&0&1&1&0&1&1&-1\\ \noalign{\medskip}0
&3&1&1&1&-1&0&0\\ \noalign{\medskip}1&1&3&0&-1&1&1&0
\\ \noalign{\medskip}1&1&0&3&0&-1&1&1\\ \noalign{\medskip}0&1&-1&0&3&1
&0&1\\ \noalign{\medskip}1&-1&1&-1&1&3&1&1\\ \noalign{\medskip}1&0&1&1
&0&1&3&1\\ \noalign{\medskip}-1&0&0&1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.1(v)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,42}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{2}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,3,5,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $10$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5,[e_2,e_4]=e_6,[e_2,e_5]=e_7,[e_3,e_4]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{cccccccc} 3&0&1&1&1&-1&0&0\\ \noalign{\medskip}0
&3&0&1&1&1&-1&1\\ \noalign{\medskip}1&0&3&0&-1&1&1&0
\\ \noalign{\medskip}1&1&0&3&0&-1&1&1\\ \noalign{\medskip}1&1&-1&0&3&1
&0&1\\ \noalign{\medskip}-1&1&1&-1&1&3&1&1\\ \noalign{\medskip}0&-1&1&
1&0&1&3&1\\ \noalign{\medskip}0&1&0&1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.1(vi)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,38}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{7}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,4,5,7)E$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_6]=e_7,[e_2,e_3]=e_5,[e_2,e_5]=e_7,[e_3,e_4]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccccc} 3&0&1&1&0&1&-1\\ \noalign{\medskip}0&3
&0&1&1&0&0\\ \noalign{\medskip}1&0&3&1&1&-1&1\\ \noalign{\medskip}1&1&
1&3&0&1&1\\ \noalign{\medskip}0&1&1&0&3&0&1\\ \noalign{\medskip}1&0&-1
&1&0&3&1\\ \noalign{\medskip}-1&0&1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.2(i_\lambda)$ \\ $\lambda \neq 0 , 1$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,52}^{\lambda}$ \\ \cite{CARLES1}} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{8}(3\CC)$ \\ \cite{CARLES1}} &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)S$ \\ \cite{CARLES1}  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_6,[e_1,e_4]=e_5,[e_1,e_5]=e_7,[e_2,e_3]=\lambda e_5,[e_2,e_4]=e_6,[e_2,e_6]=e_7,[e_3,e_4]=(1-\lambda)e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccccc} 3&1&0&1&1&0&1&-1\\ \noalign{\medskip}
1&3&1&1&1&1&-1&1\\ \noalign{\medskip}0&1&3&0&1&1&0&1
\\ \noalign{\medskip}1&1&0&3&-1&0&1&1\\ \noalign{\medskip}1&1&1&-1&3&1
&1&1\\ \noalign{\medskip}0&1&1&0&1&3&0&1\\ \noalign{\medskip}1&-1&0&1&
1&0&3&1\\ \noalign{\medskip}-1&1&1&1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.2(i_\lambda)$ \\ $\lambda = 0$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,52}^{\lambda}$ \\ \cite{CARLES1}} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{8}(3\CC)$ \\ \cite{CARLES1}} &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)S$ \\ \cite{CARLES1}  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_6,[e_1,e_4]=e_5,[e_1,e_5]=e_7,[e_2,e_4]=e_6,[e_2,e_6]=e_7,[e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccccc} 3&1&0&1&0&1&-1\\ \noalign{\medskip}1&3
&1&1&1&-1&1\\ \noalign{\medskip}0&1&3&0&1&0&1\\ \noalign{\medskip}1&1&0
&3&0&1&1\\ \noalign{\medskip}0&1&1&0&3&0&1\\ \noalign{\medskip}1&-1&0&
1&0&3&1\\ \noalign{\medskip}-1&1&1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.2(i_\lambda)$ \\ $\lambda = 1$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,52}^{\lambda}$ \\ \cite{CARLES1}} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{8}(3\CC)$ \\ \cite{CARLES1}} &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)S$ \\ \cite{CARLES1}  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_6,[e_1,e_4]=e_5,[e_1,e_5]=e_7,[e_2,e_3]=e_5,[e_2,e_4]=e_6,[e_2,e_6]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccccc} 3&1&0&1&1&0&1\\ \noalign{\medskip}1&3&
1&1&1&1&-1\\ \noalign{\medskip}0&1&3&0&1&1&0\\ \noalign{\medskip}1&1&0
&3&-1&0&1\\ \noalign{\medskip}1&1&1&-1&3&1&1\\ \noalign{\medskip}0&1&1
&0&1&3&0\\ \noalign{\medskip}1&-1&0&1&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.2(ii)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{11}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)S$  \\ $\xi=0$} \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $\mu:=\left\{ \begin{array}{l}
[e_1,e_2]=e_4, [e_1,e_4]=e_5, [e_1,e_5]=e_7, [e_1,e_6]=e_7, [e_2,e_3]=e_6, \\
{[e_2,e_4]=e_6}, [e_2,e_5]=e_7, [e_3,e_4]=-e_7\end{array}
\begin{array}{l}
[e_1,e_2]=e_4, [e_1,e_4]=e_5, [e_1,e_5]=\euler^{-2t}e_7, [e_1,e_6]=e_7, [e_2,e_3]=e_6, \\
{[e_2,e_4]=e_6}, [e_2,e_5]=e_7, [e_3,e_4]=-e_7 \end{array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.2(iii)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,54}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{39}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,3,5,7)D$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_6,[e_1,e_4]=e_5,[e_1,e_5]=e_7,[e_2,e_3]=e_5,[e_2,e_4]=e_6,[e_3,e_4]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccccc} 3&1&0&1&1&0&-1\\ \noalign{\medskip}1&3
&1&1&1&1&1\\ \noalign{\medskip}0&1&3&0&1&1&1\\ \noalign{\medskip}1&1&0
&3&-1&0&1\\ \noalign{\medskip}1&1&1&-1&3&1&1\\ \noalign{\medskip}0&1&1
&0&1&3&1\\ \noalign{\medskip}-1&1&1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.2(iv)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,72}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{16}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)H$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $\mu:=\left\{\begin{array}{l}
[e_1,e_2]=e_4, [e_1,e_4]=e_6,  [e_1,e_5]=-e_7, [e_1,e_6]=e_7, [e_2,e_3]=e_5,\\
{[e_2,e_5]=e_7},  [e_3,e_4]=e_7
\end{array}
\begin{array}{l}
[e_1,e_2]=\euler^{-t}e_4, [e_1,e_4]=\euler^{-t}e_6, [e_1,e_5]=-\euler^{-14t}e_7, [e_1,e_6]=\euler^{-t}e_7,\\
{[e_2,e_3]}=\euler^{-t}e_5, [e_2,e_5]=\euler^{-t}e_7, [e_3,e_4]=\euler^{-14t}e_7
\end{array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.3(i_\lambda)$ \\ $\lambda \neq 0$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,62}^{\lambda}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{15}(3\CC)$ \\ $(\alpha=\lambda)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)N$ \\ $\xi = \lambda$} \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $13$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $\mu:= \left\{ \begin{array}{l}[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_6,\\
{[e_2,e_4]}=\lambda e_7,[e_2,e_5]=e_7,[e_3,e_5]=e_7 \end{array}

==> (inline-1) <==
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.19 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,81}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{29}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)H$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $ [e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_7,[e_1,e_5]=e_6,[e_2,e_4]=e_6,[e_3,e_5]=e_7 $

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&1&0&1&0&0\\ \noalign{\medskip}1&3&1&0
&0&0\\ \noalign{\medskip}0&1&3&1&1&1\\ \noalign{\medskip}1&0&1&3&1&1
\\ \noalign{\medskip}0&0&1&1&3&0\\ \noalign{\medskip}0&0&1&1&0&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.20 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,35}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{23}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,4,5,7)D$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $ [e_1,e_2]=e_3,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_4,[e_2,e_4]=e_6,[e_2,e_5]=e_7,[e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{  \left[ \begin {array}{ccccccc} 3&1&1&0&1&1&-1\\ \noalign{\medskip}1&3
&0&0&1&1&0\\ \noalign{\medskip}1&0&3&0&-1&1&1\\ \noalign{\medskip}0&0&0
&3&0&1&0\\ \noalign{\medskip}1&1&-1&0&3&1&1\\ \noalign{\medskip}1&1&1&
1&1&3&1\\ \noalign{\medskip}-1&0&1&0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $1.21$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,36}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{15}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,4,5,7)F$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $11 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $\mu:=\left\{\begin{array}{l}
[e_1,e_2]=e_4, [e_1,e_4]=e_5, [e_1,e_5]=e_6, [e_2,e_3]=e_6, [e_2,e_4]=e_6, \\
{[e_2,e_6]}=e_7, [e_4,e_5]=-e_7
\end{array}
\begin{array}{l}
[e_1, e_2] = \euler^{-9t}e_4,    [e_1, e_4] = \euler^{-7t}e_5,  [e_1, e_5] = \euler^{-3t}e_6,  [e_2, e_3] = \euler^{-3t}e_6,\\
{[e_2, e_4]} = \euler^{-41t}e_6, [e_2, e_6] = \euler^{-7t}e_7,  [e_4, e_5] = -\euler^{-t}e_7
\end{array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.1(i_\lambda)$ \\ $\lambda \neq 0,1$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,64}^{\lambda}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{17}(3\CC)$ \\ \cite{CARLES1} } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)M$ \\ $\xi=\lambda$, $\xi\neq0,1$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_6, [e_2,e_5]=\lambda e_7,[e_3,e_4]=(\lambda-1)e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccccc} 3&1&0&1&1&1&-1\\ \noalign{\medskip}1&3
&1&1&1&-1&1\\ \noalign{\medskip}0&1&3&0&1&0&1\\ \noalign{\medskip}1&1&0
&3&-1&1&1\\ \noalign{\medskip}1&1&1&-1&3&1&1\\ \noalign{\medskip}1&-1&0
&1&1&3&1\\ \noalign{\medskip}-1&1&1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.1(i_\lambda) $ \\ $\lambda=0$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,64}^{\lambda}$ \\ $\lambda=0$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{1}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,3,5,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_6, [e_3,e_4]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{cccccc} 3&1&0&1&1&-1\\ \noalign{\medskip}1&3&1&
1&1&1\\ \noalign{\medskip}0&1&3&0&1&1\\ \noalign{\medskip}1&1&0&3&-1&1
\\ \noalign{\medskip}1&1&1&-1&3&1\\ \noalign{\medskip}-1&1&1&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.1(i_\lambda) $ \\ $\lambda=1$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,64}^{\lambda}$ \\ $\lambda = 1$} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{17}(3\CC)$ \\ \cite{CARLES1} } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)M$ \\ $\xi=1$ } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_6, [e_2,e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&1&0&1&1&1\\ \noalign{\medskip}1&3&1&1
&1&-1\\ \noalign{\medskip}0&1&3&0&1&0\\ \noalign{\medskip}1&1&0&3&-1&1
\\ \noalign{\medskip}1&1&1&-1&3&1\\ \noalign{\medskip}1&-1&0&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.1(ii)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,69}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{17}(3\CC)$ \\ $b=0$} &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)D$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_5]=e_7, [e_3,e_4]=e_7$

\

\noindent$\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&1&0&1&1&-1\\ \noalign{\medskip}1&3&1&
1&-1&1\\ \noalign{\medskip}0&1&3&0&0&1\\ \noalign{\medskip}1&1&0&3&1&1
\\ \noalign{\medskip}1&-1&0&1&3&1\\ \noalign{\medskip}-1&1&1&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.1(iii) $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,101}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{1}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_6,[e_2,e_5]=e_7, [e_3,e_4]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{cccccc} 3&0&1&1&1&-1\\ \noalign{\medskip}0&3&0&
1&0&1\\ \noalign{\medskip}1&0&3&-1&1&1\\ \noalign{\medskip}1&1&-1&3&1&
1\\ \noalign{\medskip}1&0&1&1&3&1\\ \noalign{\medskip}-1&1&1&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.1(iv) $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{17}(3\CC)$ \\ $b=-1$} &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,7)D$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_6,[e_2,e_5]=e_7, [e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&1&1&1&-1&1\\ \noalign{\medskip}1&3&0&
1&0&1\\ \noalign{\medskip}1&0&3&-1&1&1\\ \noalign{\medskip}1&1&-1&3&1&
1\\ \noalign{\medskip}-1&0&1&1&3&1\\ \noalign{\medskip}1&1&1&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.1(v)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{34}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)Q$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_2,e_3]=e_6,[e_2,e_5]=e_7, [e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&1&0&1&1&-1\\ \noalign{\medskip}1&3&1&
1&-1&1\\ \noalign{\medskip}0&1&3&1&0&1\\ \noalign{\medskip}1&1&1&3&1&1
\\ \noalign{\medskip}1&-1&0&1&3&1\\ \noalign{\medskip}-1&1&1&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.2$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,95}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,4,7)D$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $\mu:=\left\{\begin{array}{l}
[e_1, e_2] = e_5,   [e_1, e_3] = e_6,    [e_1, e_4] = 2e_7,  [e_2, e_3] = e_4, {[e_2, e_6]} = e_7,  \\
{[e_3, e_5]} = -e_7,  [e_3, e_6] = e_7
\end{array}
\begin{array}{l}
[e_1, e_2] = e_5,    [e_1, e_3] = e_6,   [e_1, e_4] = 2e_7, [e_2, e_3] = e_4,{[e_2, e_6]} = e_7, \\
{[e_3, e_5]} = -e_7,  [e_3, e_6] = \euler^{-t}e_7
\end{array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.3$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,10}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{76}^{1}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,3,4,5,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 13$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_1,e_6]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&0&1&1&1\\ \noalign{\medskip}0&3&0&1&1
\\ \noalign{\medskip}1&0&3&0&1\\ \noalign{\medskip}1&1&0&3&0
\\ \noalign{\medskip}1&1&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.4$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,13}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{37}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,3,4,5,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 3, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_2,e_5]=-e_7, [e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&0&1&1&1&-1\\ \noalign{\medskip}0&3&0&
1&0&0\\ \noalign{\medskip}1&0&3&0&-1&1\\ \noalign{\medskip}1&1&0&3&1&0
\\ \noalign{\medskip}1&0&-1&1&3&1\\ \noalign{\medskip}-1&0&1&0&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.5$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,24}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{19}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,2,4,5,7)H$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5, [e_2,e_4]=e_6,[e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccccc} 3&0&1&1&0&1&-1\\ \noalign{\medskip}0&3
&1&1&1&-1&0\\ \noalign{\medskip}1&1&3&0&-1&1&0\\ \noalign{\medskip}1&1
&0&3&0&-1&1\\ \noalign{\medskip}0&1&-1&0&3&1&1\\ \noalign{\medskip}1&-
1&1&-1&1&3&1\\ \noalign{\medskip}-1&0&0&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.6 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,28}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{31}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,3,4,5,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_6,[e_2,e_3]=e_5,[e_2,e_6]=e_7, [e_3,e_4]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{cccccc} 3&0&1&0&1&-1\\ \noalign{\medskip}0&3&0&
1&0&0\\ \noalign{\medskip}1&0&3&0&-1&1\\ \noalign{\medskip}0&1&0&3&1&1
\\ \noalign{\medskip}1&0&-1&1&3&1\\ \noalign{\medskip}-1&0&1&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.7 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,31}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{35}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,3,4,5,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $13 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5]$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccc} 3&0&1&1&0\\ \noalign{\medskip}0&3&0&1&1
\\ \noalign{\medskip}1&0&3&0&0\\ \noalign{\medskip}1&1&0&3&0
\\ \noalign{\medskip}0&1&0&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.8$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,32}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{38}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,5,7)M$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 13$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_6,[e_1,e_5]=e_7,[e_2,e_3]=e_5,[e_2,e_4]=e_7$

\

\noindent $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{  \left[ \begin {array}{cccccc} 3&0&1&1&0&1\\ \noalign{\medskip}0&3&0&1
&1&-1\\ \noalign{\medskip}1&0&3&1&0&1\\ \noalign{\medskip}1&1&1&3&-1&1
\\ \noalign{\medskip}0&1&0&-1&3&1\\ \noalign{\medskip}1&-1&1&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.9$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,33}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{39}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,5,7)L$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 5, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 5, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_4,[e_1,e_4]=e_6,[e_2,e_3]=e_5,[e_2,e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&0&1&0&1\\ \noalign{\medskip}0&3&0&1&0
\\ \noalign{\medskip}1&0&3&0&0\\ \noalign{\medskip}0&1&0&3&0
\\ \noalign{\medskip}1&0&0&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.10 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,39}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{8}(\mathfrak{n}_3)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,4,5,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_7,[e_1,e_4]=e_5,[e_1,e_5]=e_6,[e_2,e_6]=e_7, [e_4,e_5]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&1&0&1&1&-1\\ \noalign{\medskip}1&3&1&
1&1&1\\ \noalign{\medskip}0&1&3&0&0&0\\ \noalign{\medskip}1&1&0&3&-1&1
\\ \noalign{\medskip}1&1&0&-1&3&1\\ \noalign{\medskip}-1&1&0&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.11$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,58}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,5,7)E$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $\mu:=\left\{\begin{array}{l}[e_1,e_2]=e_4,  [e_1,e_4]=e_5, [e_1,e_5]=e_7,  [e_2,e_3]=e_6, {[e_2,e_4]}=e_6 \end{array}\right.$

\

\noindent Let $g \in \mathrm{GL}_7(\RR)$ and $g^{-1}$ its inverse

\noindent	\begin{tabular}{cc}
  $g=$ & $g^{-1}=$ \\
\scalebox{0.59}{$\left( \begin {array}{ccccccc}
1&0&0&0&0&0&0\\
0&-\frac{4\sqrt {1254}}{9}&0&0&0&0&0\\
0&0&1&-\frac{8}{3}&0&0&0\\
0&0&-\frac{4\sqrt {7}}{3}&-\frac{4\sqrt {7}}{3}&0&0&0\\
0&0&0&0&-{\frac {2\sqrt {1463}}{57}}&0&0\\
0&0&0&0&0&{\frac {88\sqrt {42}}{27}}&0\\
0&0&0&0&0&0&-{\frac {\sqrt {770}}{57}}
\end {array} \right)$}
 &
\scalebox{0.6}{$\left( \begin {array}{ccccccc}
1&0&0&0&0&0&0\\
0&-{\frac {3\sqrt {1254}}{1672}}&0&0&0&0&0\\
0&0&\frac{3}{11}  & -{\frac {6\sqrt {7}}{77}}&0&0&0\\
0&0&-\frac{3}{11} & -{\frac {9\sqrt {7}}{308}}&0&0&0\\
0&0&0&0&-{\frac {3\sqrt {1463}}{154}}&0&0\\
0&0&0&0&0&{\frac {9\sqrt{42}}{1232}}&0\\
0&0&0&0&0&0&-{\frac {57\sqrt{770}}{770}}\end {array} \right)$}
		\end{tabular}
\begin{array}{l}
[e_1,e_2]={\frac {\sqrt{1254}}{209}} e_3 + {\frac {\sqrt{8778}}{418}}e_4, [e_1,e_3]={\frac {2\sqrt{1463}}{209}}e_5, [e_1,e_4]={\frac {3\sqrt{209}}{418}}e_5,\\
 {[e_1,e_5]}=\frac{\sqrt{190}}{38}e_7, [e_2,e_4]=\frac{\sqrt{209}}{38}e_6
\end{array}

==> (inline-2) <==
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.28 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,112}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{11}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,4,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $16$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5,[e_1,e_3]=e_6,[e_1,e_6]=e_7,[e_2,e_5]=e_7,[e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccc} 3&1&1&0&0\\ \noalign{\medskip}1&3&0&0&1
\\ \noalign{\medskip}1&0&3&1&1\\ \noalign{\medskip}0&0&1&3&1
\\ \noalign{\medskip}0&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.29$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,104}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{27}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)L$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5,[e_1,e_5]=e_6,[e_2,e_3]=e_6,[e_2,e_5]=e_7,[e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&0&1&0&0\\ \noalign{\medskip}0&3&1&1&0
\\ \noalign{\medskip}1&1&3&1&1\\ \noalign{\medskip}0&1&1&3&1
\\ \noalign{\medskip}0&0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.30$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,102}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{12}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,4,5,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5,[e_1,e_5]=e_6,[e_1,e_6]=e_7,[e_2,e_5]=e_7,[e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&0&1&0&0\\ \noalign{\medskip}0&3&0&1&0
\\ \noalign{\medskip}1&0&3&1&1\\ \noalign{\medskip}0&1&1&3&1
\\ \noalign{\medskip}0&0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.31$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,74}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)G$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 13$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5,[e_2,e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&0&1&1&1\\ \noalign{\medskip}0&3&0&0&0
\\ \noalign{\medskip}1&0&3&0&1\\ \noalign{\medskip}1&0&0&3&0
\\ \noalign{\medskip}1&0&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.32 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,67}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{43}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)E$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 14$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_3,e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccc} 3&1&0&1&0\\ \noalign{\medskip}1&3&1&1&0
\\ \noalign{\medskip}0&1&3&0&0\\ \noalign{\medskip}1&1&0&3&1
\\ \noalign{\medskip}0&0&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.33$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,71}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{16}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)I$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_5,[e_3,e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&0&1&1&0\\ \noalign{\medskip}0&3&0&0&0
\\ \noalign{\medskip}1&0&3&0&1\\ \noalign{\medskip}1&0&0&3&0
\\ \noalign{\medskip}0&0&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.34$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,82}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)G$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_7,[e_2,e_4]=e_6,[e_3,e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccc} 3&1&0&0&0\\ \noalign{\medskip}1&3&1&0&0
\\ \noalign{\medskip}0&1&3&1&1\\ \noalign{\medskip}0&0&1&3&0
\\ \noalign{\medskip}0&0&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.35$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,84}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{28}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)K$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 12$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_5]=e_6,[e_2,e_4]=e_6,[e_2,e_5]=e_7, [e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&1&1&0&1&-1\\ \noalign{\medskip}1&3&0&0
&-1&1\\ \noalign{\medskip}1&0&3&1&1&0\\ \noalign{\medskip}0&0&1&3&1&1
\\ \noalign{\medskip}1&-1&1&1&3&1\\ \noalign{\medskip}-1&1&0&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.36 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,118}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{24}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2, 5, 7)?$ \\ \cite{CARLES1} } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $16 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_3]=e_5,[e_1,e_4]=e_7,[e_2,e_3]=e_6,[e_2,e_4]=-e_5,[e_3,e_6]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&1&1&1&1\\ \noalign{\medskip}1&3&0&1&1
\\ \noalign{\medskip}1&0&3&1&0\\ \noalign{\medskip}1&1&1&3&0
\\ \noalign{\medskip}1&1&0&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.37$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,52}^{\lambda}$  \\ $\lambda=-1$} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{8}(3\CC)$ \\ $\alpha=0$ \\ $\beta=\frac{1}{2}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)R$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $13 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $\mu:= \left\{\begin{array}{l} [e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_5,[e_1,e_6]=e_7,[e_2,e_4]=e_6, \\ {[e_2,e_5]}=e_7,[e_3,e_4]=e_7\end{array}\right.$

\

\noindent Let $g \in \mathrm{GL}_7(\CC)$ and $g^{-1}$ its inverse

\noindent	\begin{tabular}{cc}
  $g=$ & $g^{-1}=$ \\
\scalebox{0.76}{$\left( \begin {array}{ccccccc}
                     \frac{1}{2}\euler^{\frac{3\pi}{4}\im} & \im & 0 & 0 & 0 & 0 & 0 \\
\noalign{\medskip}  -\frac{1}{2}\euler^{\frac{5\pi}{4}\im} &   1 & 0 & 0 & 0 & 0 & 0 \\
\noalign{\medskip}                                      0  &   0 & \frac{1}{2}\euler^{\frac{3\pi}{4}\im} & \euler^{\frac{3\pi}{4}\im} & 0 & 0 & 0 \\
\noalign{\medskip}                                      0  &   0 & \frac{1}{2}\euler^{\frac{\pi}{4}\im}  &                  0         & 0 & 0 & 0 \\
                                                        0  &   0 &              0                        &                  0         & -\frac{1}{2}\im & \euler^{\frac{5\pi}{4}\im} & 0\\
                                                        0  &   0 &              0                        &                  0         & -\frac{1}{2} & \euler^{\frac{7\pi}{4}\im} & 0\\
0&0&0&0&0&0&1\end {array} \right)$}
 &
\scalebox{0.72}{$\left( \begin{array}{ccccccc}
                                \euler^{\frac{5\pi}{4}\im} & \euler^{\frac{3\pi}{4}\im} & 0 & 0 & 0 & 0 & 0 \\
\noalign{\medskip}                        -\frac{1}{2}\im  &     \frac{1}{2}            & 0 & 0 & 0 & 0 & 0 \\
\noalign{\medskip}                                      0  &   0 &               0                       & 2\euler^{\frac{7\pi}{4}\im} & 0 & 0 & 0 \\
\noalign{\medskip}                                      0  &   0 &      \euler^{\frac{5\pi}{4}\im}       &  \euler^{\frac{3\pi}{4}\im} & 0 & 0 & 0 \\
                                                        0  &   0 &              0                        &                  0          & \im & -1 & 0\\
                                                        0  &   0 &              0                        &                  0          & \frac{1}{2}\euler^{\frac{3\pi}{4}\im} & \frac{1}{2}\euler^{\frac{\pi}{4}\im} & 0\\
0&0&0&0&0&0&1\end {array}\right)$}
		\end{tabular}
\begin{array}{l}[e_1, e_2] = e_3, [e_1, e_3] = e_5, [e_1, e_4] = e_6, [e_1, e_5] = e_7, [e_2, e_3] = -e_6, \\
{[e_2, e_4]} = e_5, [e_2, e_6] = -e_7, [e_3, e_4] = 2e_7
\end{array}
\begin {array}{cccccccc} 3&0&1&1&0&1&1&-1\\ \noalign{\medskip}0
&3&1&0&1&1&0&1\\ \noalign{\medskip}1&1&3&1&1&1&-1&1
\\ \noalign{\medskip}1&0&1&3&0&-1&1&1\\ \noalign{\medskip}0&1&1&0&3&1&0
&1\\ \noalign{\medskip}1&1&1&-1&1&3&1&1\\ \noalign{\medskip}1&0&-1&1&0
&1&3&1\\ \noalign{\medskip}-1&1&1&1&1&1&1&3\end {array}
\begin{array}{cc} 0 & -1 \\ 1 & 0 \\ \end{array} \right), 0,0,\left(\begin{array}{cc} 0 & -1 \\ 1 & 0 \\ \end{array} \right),0 \right)$. Pre-Einstein Derivation: $\frac{4 }{11 }\diag ( 1, 1, 2, 2, 3, 3, 4)$\newline
\noindent $||\mathcal{S}_{\beta}||^2=\frac{11}{13}\thickapprox 0.846$

\

\begin{center}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.38$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)J$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $16 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_6,[e_1,e_5]=e_7,[e_2,e_3]=e_7,[e_2,e_4]=e_6$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&0&1&0&1\\ \noalign{\medskip}0&3&1&1&1
\\ \noalign{\medskip}1&1&3&1&0\\ \noalign{\medskip}0&1&1&3&1
\\ \noalign{\medskip}1&1&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.39 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering           } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{47}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)L$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $17$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_5]=e_7,[e_2,e_3]=e_6$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&1&0&1&1\\ \noalign{\medskip}1&3&1&0&1
\\ \noalign{\medskip}0&1&3&1&1\\ \noalign{\medskip}1&0&1&3&0
\\ \noalign{\medskip}1&1&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.40 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering           } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering           } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(3,5,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $16 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_5,[e_1,e_4]=e_7,[e_2,e_3]=e_6,[e_2,e_4]=e_5$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccc} 3&0&1&0&1\\ \noalign{\medskip}0&3&1&1&1
\\ \noalign{\medskip}1&1&3&0&1\\ \noalign{\medskip}0&1&0&3&1
\\ \noalign{\medskip}1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.41$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,5,7)O$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $13 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_3,[e_1,e_3]=e_5,[e_1,e_4]=e_6,[e_1,e_6]=e_7,[e_2,e_3]=e_6, [e_2,e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{cccccc} 3&0&1&1&0&1\\ \noalign{\medskip}0&3&1&1
&1&-1\\ \noalign{\medskip}1&1&3&0&1&0\\ \noalign{\medskip}1&1&0&3&-1&1
\\ \noalign{\medskip}0&1&1&-1&3&1\\ \noalign{\medskip}1&-1&0&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.42$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering          } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{58}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)M$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_5]=e_6,[e_2,e_3]=e_6,[e_2,e_4]=e_7$

\

\noindent $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&1&1&1&0\\ \noalign{\medskip}1&3&0&1&0
\\ \noalign{\medskip}1&0&3&1&0\\ \noalign{\medskip}1&1&1&3&1
\\ \noalign{\medskip}0&0&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.43$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering          } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{52}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $16$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_4]=e_7,[e_1,e_5]=e_6,[e_3,e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{\left[ \begin {array}{ccccc} 3&1&0&1&0\\ \noalign{\medskip}1&3&1&0&0
\\ \noalign{\medskip}0&1&3&1&1\\ \noalign{\medskip}1&0&1&3&1
\\ \noalign{\medskip}0&0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.44 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering           } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{60}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)N$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $16 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4,[e_1,e_3]=e_5,[e_1,e_5]=e_7,[e_2,e_3]=e_6,[e_2,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{  \left[ \begin {array}{ccccc} 3&1&1&1&0\\ \noalign{\medskip}1&3&0&1&0
\\ \noalign{\medskip}1&0&3&0&1\\ \noalign{\medskip}1&1&0&3&1
\\ \noalign{\medskip}0&0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $2.45$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)D$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $17$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5,[e_1,e_4]=e_7,[e_1,e_5]=e_6,[e_2,e_3]=e_7,[e_2,e_4]=e_6$

\

\noindent $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \left[ \begin {array}{ccccc} 3&1&0&1&1\\ \noalign{\medskip}1&3&1&1&1
\\ \noalign{\medskip}0&1&3&0&1\\ \noalign{\medskip}1&1&0&3&1
\\ \noalign{\medskip}1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.1(i_\lambda) $ \\ $\lambda \neq 0,1$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,93}^{\lambda}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{24}(3\CC)$ \\ $\beta=\frac{1}{\lambda -1 }$ \\ $\beta \neq -1$} &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,4,7)E$ \\ $(\xi=\lambda)$ } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4, [e_1,e_3]=e_5, [e_1, e_6]=e_7, [e_2, e_3]=e_6, [e_2, e_5]=ae_7, [e_3, e_4]=(a - 1)e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccccc} 3&1&1&1&1&-1\\ \noalign{\medskip}1&3&1&
1&-1&1\\ \noalign{\medskip}1&1&3&-1&1&1\\ \noalign{\medskip}1&1&-1&3&1
&1\\ \noalign{\medskip}1&-1&1&1&3&1\\ \noalign{\medskip}-1&1&1&1&1&3
\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.1(i_\lambda)$ \\ $\lambda=0$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,93}^{\lambda}$ \\ $\lambda=0$} &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{34}(3\CC)$ \\ \cite{CARLES1} } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)?$} \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4, [e_1,e_3]=e_5, [e_1, e_6]=e_7, [e_2, e_3]=e_6, [e_3, e_4]=-e_7]$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{ccccc} 3&1&1&1&-1\\ \noalign{\medskip}1&3&1&1&1
\\ \noalign{\medskip}1&1&3&-1&1\\ \noalign{\medskip}1&1&-1&3&1
\\ \noalign{\medskip}-1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.1(i_\lambda)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7}^{93}$ \\ $\lambda=1$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{5}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2, 4, 7)?$ \\ \cite{CARLES1}} \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent $[e_1,e_2]=e_4, [e_1,e_3]=e_5, [e_1, e_6]=e_7, [e_2, e_3]=e_6, [e_2, e_5]=e_7$

\

\noindent$\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{ccccc} 3&1&1&1&1\\ \noalign{\medskip}1&3&1&1&-1
\\ \noalign{\medskip}1&1&3&-1&1\\ \noalign{\medskip}1&1&-1&3&1
\\ \noalign{\medskip}1&-1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.1(iii)$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,113}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{20}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,4,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 15$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4, [e_1,e_3]=e_5, [e_1,e_6]=e_7, [e_2,e_5]=e_7, [e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{ccccc} 3&1&1&1&-1\\ \noalign{\medskip}1&3&1&-1&
1\\ \noalign{\medskip}1&1&3&1&1\\ \noalign{\medskip}1&-1&1&3&1
\\ \noalign{\medskip}-1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.2$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,78}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{76}^{2}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,5,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $17 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4, [e_1,e_3]=e_5, [e_1,e_4]=e_6, [e_1,e_6]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&1&0&1\\ \noalign{\medskip}1&3&1&1
\\ \noalign{\medskip}0&1&3&0\\ \noalign{\medskip}1&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.3 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,80}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{14}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,5,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4, [e_1,e_4]=e_6, [e_1,e_6]=e_7, [e_2,e_3]=e_5$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&0&1&1\\ \noalign{\medskip}0&3&0&0
\\ \noalign{\medskip}1&0&3&0\\ \noalign{\medskip}1&0&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.4$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,83}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{26}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)F$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $13 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_4, [e_1, e_3]=e_5, [e_2, e_4]=e_6, [e_3, e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&1&0&0\\ \noalign{\medskip}1&3&0&0
\\ \noalign{\medskip}0&0&3&0\\ \noalign{\medskip}0&0&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.5 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,86}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{23}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)I$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_4, [e_1, e_3]=e_5, [e_2, e_4]=e_6, [e_2, e_5]=e_7, [e_3, e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{ccccc} 3&1&0&1&-1\\ \noalign{\medskip}1&3&0&-1&
1\\ \noalign{\medskip}0&0&3&1&1\\ \noalign{\medskip}1&-1&1&3&1
\\ \noalign{\medskip}-1&1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.6$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,98}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{3}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(3,5,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 18$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_4, [e_1,e_3]=e_5, [e_1,e_5]=e_7, [e_2,e_3]=e_6$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{cccc} 3&1&1&1\\ \noalign{\medskip}1&3&0&1
\\ \noalign{\medskip}1&0&3&0\\ \noalign{\medskip}1&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.7$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,117}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{25}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)H$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 15$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_1, e_5]=e_6, [e_2, e_4]=e_6, [e_3, e_4]=-e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{cccc} 3&0&1&0\\ \noalign{\medskip}0&3&1&0
\\ \noalign{\medskip}1&1&3&1\\ \noalign{\medskip}0&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.8 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,121}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{19}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $19 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5, [e_1,e_3]=e_6, [e_1,e_5]=e_7, [e_2,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&1&0&1\\ \noalign{\medskip}1&3&1&0
\\ \noalign{\medskip}0&1&3&1\\ \noalign{\medskip}1&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.9 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,123}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 18$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_1, e_5]=-e_7, [e_2, e_3]=e_6, [e_2, e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{cccc} 3&0&1&1\\ \noalign{\medskip}0&3&0&1
\\ \noalign{\medskip}1&0&3&1\\ \noalign{\medskip}1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.10 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,111}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_1, e_3]=e_6, [e_2, e_4]=e_6, [e_2, e_6]=e_7, [e_3, e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{ccccc} 3&1&1&1&-1\\ \noalign{\medskip}1&3&1&-1&
1\\ \noalign{\medskip}1&1&3&0&0\\ \noalign{\medskip}1&-1&0&3&1
\\ \noalign{\medskip}-1&1&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.11 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,119}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{20}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $18 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5, [e_1,e_3]=e_6, [e_1,e_5]=e_7, [e_2,e_4]=e_6$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&1&0&1\\ \noalign{\medskip}1&3&1&1
\\ \noalign{\medskip}0&1&3&0\\ \noalign{\medskip}1&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.12 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,124}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{28}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(3,7)D$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $19 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_1, e_3]=e_6, [e_2, e_4]=e_6, [e_3, e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{cccc} 3&1&1&0\\ \noalign{\medskip}1&3&1&1
\\ \noalign{\medskip}1&1&3&1\\ \noalign{\medskip}0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.13 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,105}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{33}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)K$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $16$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_1, e_5]=e_6, [e_2, e_5]=e_7, [e_3, e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&0&0&0\\ \noalign{\medskip}0&3&1&0
\\ \noalign{\medskip}0&1&3&1\\ \noalign{\medskip}0&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.14 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,120}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{4}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)F$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $18 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5, [e_1,e_3]=e_6, [e_1,e_6]=e_7, [e_2,e_4]=e_7$

\

\noindent $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{cccc} 3&1&1&1\\ \noalign{\medskip}1&3&0&0
\\ \noalign{\medskip}1&0&3&1\\ \noalign{\medskip}1&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.15 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,122}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{27}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,5,7)E$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $17 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_1, e_3]=e_6, [e_2, e_5]=e_7, [e_3, e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&1&0&0\\ \noalign{\medskip}1&3&0&1
\\ \noalign{\medskip}0&0&3&1\\ \noalign{\medskip}0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.16 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,108}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,3,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $14 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_1, e_5]=e_7, [e_3, e_4]=e_6, [e_3, e_6]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&0&0&0\\ \noalign{\medskip}0&3&0&1
\\ \noalign{\medskip}0&0&3&0\\ \noalign{\medskip}0&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.17 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,103}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{15}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,4,5,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 16$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5, [e_1,e_5]=e_6, [e_1,e_6]=e_7, [e_3,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&0&1&0\\ \noalign{\medskip}0&3&0&0
\\ \noalign{\medskip}1&0&3&1\\ \noalign{\medskip}0&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.18 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,128}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{9}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,5,7)?$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $19 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 2, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 2, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_6, [e_1, e_6]=e_7, [e_2, e_5]=e_7, [e_3, e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{cccc} 3&0&1&0\\ \noalign{\medskip}0&3&1&1
\\ \noalign{\medskip}1&1&3&1\\ \noalign{\medskip}0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.19 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,129}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{26}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 19$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 2, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_6, [e_1, e_3]=e_7, [e_3, e_4]=e_6, [e_4, e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&1&1&0\\ \noalign{\medskip}1&3&1&1
\\ \noalign{\medskip}1&1&3&1\\ \noalign{\medskip}0&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.20 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{76}^{3}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $19 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_4, [e_1, e_3]=e_5, [e_1, e_4]=e_6, [e_1, e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ \tiny{ {\left[ \begin {array}{cccc} 3&1&0&1\\ \noalign{\medskip}1&3&1&0
\\ \noalign{\medskip}0&1&3&1\\ \noalign{\medskip}1&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.21 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{54}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_4, [e_1, e_3]=e_5, [e_1, e_4]=e_6, [e_3, e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{cccc} 3&1&0&0\\ \noalign{\medskip}1&3&1&0
\\ \noalign{\medskip}0&1&3&0\\ \noalign{\medskip}0&0&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.22$  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{74}^{36}(3\CC)$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,4,7)D$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $15 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_4, [e_1, e_3]=e_5, [e_1, e_5]=e_7, [e_2, e_5]=e_6, [e_3, e_4]=e_6$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{ccccc} 3&1&1&1&-1\\ \noalign{\medskip}1&3&0&-1&
1\\ \noalign{\medskip}1&0&3&1&0\\ \noalign{\medskip}1&-1&1&3&1
\\ \noalign{\medskip}-1&1&0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.23 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{62}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(3,5,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $17 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 4, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 4, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_3, [e_1, e_3]=e_5, [e_1, e_4]=e_7, [e_2, e_3]=e_6$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{cccc} 3&0&1&0\\ \noalign{\medskip}0&3&1&1
\\ \noalign{\medskip}1&1&3&0\\ \noalign{\medskip}0&1&0&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $3.24 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering   } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{7}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(3,7)C$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 22$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_2, e_3]=e_6, [e_2, e_4]=e_7, [e_3, e_4]=e_5$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{cccc} 3&1&1&1\\ \noalign{\medskip}1&3&1&1
\\ \noalign{\medskip}1&1&3&1\\ \noalign{\medskip}1&1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $4.1 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,125}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{75}^{6}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(3,7)B$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $20 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_5, [e_1, e_3]=e_6, [e_3, e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{ccc} 3&1&0\\ \noalign{\medskip}1&3&1
\\ \noalign{\medskip}0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $4.2 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,126}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $L_{76}^{4}$ } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(3,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 25$    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 3, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 3, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1,e_2]=e_5, [e_1,e_3]=e_6, [e_1,e_4]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{ccc} 3&1&1\\ \noalign{\medskip}1&3&1
\\ \noalign{\medskip}1&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $4.3 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,130}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(2,7)A$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $ 21 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 2, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 2, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_2]=e_6, [e_3, e_5]=e_6, [e_4, e_5]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ {\left[ \begin {array}{ccc} 3&1&0\\ \noalign{\medskip}1&3&1
\\ \noalign{\medskip}0&1&3\end {array}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{3}{||m{1.5cm}|  }  {\centering  $4.4 $  } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  $\mathfrak{n}_{7,131}^{}$ } &
\multicolumn{3}{  m{1.5cm}|  }  {\centering  } &
\multicolumn{3}{  m{4.25cm}||}  {\centering  $(1,7)$  } \tabularnewline
\hline
\hline
\multicolumn{3}{||m{1.5cm}|   }  {\centering $\dim$ $\Der$ \\               $28 $    } &
\multicolumn{6}{  m{3.75cm}  |   }  {\centering $\dim$ {Derived Series}  \\     $(7, 1, 0)$    } &
\multicolumn{3}{  m{4.25cm}|| }  {\centering $\dim$ {Desc. C. Series} \\     $(7, 1, 0)$    } \tabularnewline
\hline
\end{tabular}
\end{center}

\

\noindent  $[e_1, e_4]=e_7, [e_2, e_5]=e_7, [e_3, e_6]=e_7$

\

\noindent  $\{e_1...e_7\}$ is a nice basis.

$$U=\tiny{ { \left[ \begin {array}{ccc} 3&1&1\\ \noalign{\medskip}1&3&1
\\ \noalign{\medskip}1&1&3\end {array}
